Bounding Information Leakage in Machine Learning

Recently, it has been shown that Machine Learning models can leak sensitive information about their training data. This information leakage is exposed through membership and attribute inference attacks. Although many attack strategies have been proposed, little effort has been made to formalize these problems. We present a novel formalism, generalizing membership and attribute inference attack setups previously studied in the literature and connecting them to memorization and generalization. First, we derive a universal bound on the success rate of inference attacks and connect it to the generalization gap of the target model. Second, we study the question of how much sensitive information is stored by the algorithm about its training set and we derive bounds on the mutual information between the sensitive attributes and model parameters. Experimentally, we illustrate the potential of our approach by applying it to both synthetic data and classification tasks on natural images. Finally, we apply our formalism to different attribute inference strategies, with which an adversary is able to recover the identity of writers in the PenDigits dataset.

==> Images/bayes_attack.tikz <==
% \tikzstyle{every pin edge}=[<-,shorten <=1pt]
% \tikzstyle{multiple}=[line width=2pt]
% \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=2pt]
% \tikzstyle{input neuron}=[neuron, fill=green!50]
% \tikzstyle{output neuron}=[neuron, fill=red!50]
% \tikzstyle{hidden neuron}=[neuron, fill=blue!50]
% \tikzstyle{box}=[rectangle, draw, rounded corners, minimum height=2em, minimum width=2.5em]
% \tikzstyle{annot} = [text width=4em, text centered]
\tikzstyle{box}=[dspsquare, rounded corners, minimum height=2em, minimum width=3em, inner sep=5pt]
\tikzstyle{box2}=[rectangle, draw, rounded corners, minimum height=4em, minimum width=3em, inner sep=5pt,line width=0.75pt]

% \newcommand{\z}{\mathpzc{z}}

\begin{tikzpicture} %, node distance=\layersep]
  \matrix (m) [row sep=10mm, column sep=12mm]
  {
    % --------------------------------------------------------------------
    \node[dspnodeopen,dsp/label=left]  (z) {$\mathbf z$};          &
    \node[box]                         (m02) {$\mathcal A$}; &
    \node[box2]                  (m03) {
      $\begin{array}{c}
         \text{Bayesian Attacker:} \\
         \displaystyle\varphi^{\star}(\theta, s) = \argmax_{t \in \TTT} p_{T|\widehat\theta(\vt Z) S}(t|\theta, s)
      \end{array}$
      };       &
    \node[dspnodeopen,dsp/label=right]                  (m04) {$\widehat t$};       \\
  
    % --------------------------------------------------------------------
    \node[dspnodeopen,dsp/label=left]                  (s) {$s$};          &
    \node[coordinate]                  (m21) {};          &
    \node[coordinate]                  (m22) {};          &
    \node[coordinate]                         (m23) {};          \\
    % --------------------------------------------------------------------
  };

  % Draw connections

  \draw[dspflow] (z) -- (m02);
  \draw[dspflow] (m02) -- node [above] {$\theta$} (m03);

  \draw[dspflow] (s)  -|  (m03);
  \draw[dspflow] (m03) -- (m04);

  
  

  % \foreach \i [evaluate = \i as \j using int(\i+1),
  % evaluate = \i as \k using int(\i+2),] in {2,4,6}
  % {
  % \begin{scope}[start chain]
  %   \chainin (m0\i);
  %   \chainin (m0\j) [join=by dspconn];
  %   \chainin (m0\k) [join=by dspflow];
  %   \chainin (m1\k) [join=by dspconn];
  %   \chainin (m2\k) [join=by dspconn];
  % \end{scope}
  % \draw[dspconn] (m2\i) -- (m2\k);
  % }

  %   \draw[dspflow] (m28) -- (m2X);


\end{tikzpicture}

==> Images/mia.tikz <==
% \tikzstyle{every pin edge}=[<-,shorten <=1pt]
% \tikzstyle{multiple}=[line width=2pt]
% \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=2pt]
% \tikzstyle{input neuron}=[neuron, fill=green!50]
% \tikzstyle{output neuron}=[neuron, fill=red!50]
% \tikzstyle{hidden neuron}=[neuron, fill=blue!50]
% \tikzstyle{box}=[rectangle, draw, rounded corners, minimum height=2em, minimum width=2.5em]
% \tikzstyle{annot} = [text width=4em, text centered]
\tikzstyle{box}=[dspsquare, rounded corners, minimum height=2em, minimum width=3em, inner sep=5pt]

% \newcommand{\z}{\mathpzc{z}}

\begin{tikzpicture} %, node distance=\layersep]
  \matrix (m) [row sep=8mm, column sep=15mm]
  {
    % --------------------------------------------------------------------
    % \node[dspnodeopen,dsp/label=left]  (m00) {$(z_1, \dots, z_n) = \mathbf z$};          &
    \node[dspnodeopen]                  (m00) {};       &
    \node[box]                         (m02) {$\mathcal A$}; &[15mm]
    \node[box]                  (m03) {$\varphi$};       &
    \node[dspnodeopen,dsp/label=right]                  (m04) {$\widehat t$};       \\
  
    % --------------------------------------------------------------------
    \node[dspnodeopen]                  (m20) {};          &
    \node[coordinate]                  (m21) {};          &
    \node[coordinate]                  (m22) {};          &
    \node[coordinate]                         (m23) {};          &
    \node[coordinate] (m24) {};          \\
    % --------------------------------------------------------------------
    \node[dspnodeopen,dsp/label=left]  (m40) {$z$};    &
    \node[coordinate]                  (m41) {};            &
    \node[coordinate]                  (m42) {};    &
    \node[coordinate]                  (m43) {};            &
    \node[coordinate]                  (m44) {};    \\
    % --------------------------------------------------------------------
    \node[dspnodeopen,dsp/label=left]                  (t) {$t$};            &
    \node[coordinate]                  (m51) {};            &
    \node[coordinate]                  (m52) {};    &
    \node[coordinate]                  (m53) {};            &
    \node[coordinate]                  (m54) {};    \\
    % -------------------------------------------------------------------- 
  };

  \node (Svert) at ($(m20)!0.5!(m40)$) {};
  \node[dspnodefull] (S) at (Svert -| m02) {};

  \node[anchor=east] (z) at (m00) {$(z_1, \dots, z_n) = \mathbf z$};
  \node[anchor=east] (zj) at (m20) {$z_j$};

   
  % Draw connections

  \draw[dspflow] (m00) -- (m02);
  \draw[dspflow] (m02) -- node [above] {$\theta$} node [below] {parameters} (m03);

  \draw[dspline] (m20) -- (S);

  \node (slii) at ($(m40)!0.1!(S)$) {};
  \node (sli) at ($(m20)!0.1!(S)$) {};
  
  \draw[dspline,dashed] (m40) -- node[name=sl] {}  (S) ;

  \draw[dspflow] (S)  -| node [pos=0.3,above] {$s$} node [pos=0.3,below,name=slabel] {side information} (m03);
  \node[align=center,anchor=north] at (slabel.south) {(target sample)};
  \draw[dspflow] (m03) -- (m04);

  \draw[dspconn] (t) -| (sl);
  \draw[dspconn] (z) |- (zj);
  
  \node[anchor=south,above=.2\baselineskip] at (z) {training data};

  \draw[dspconn,dashed] (sli) to [out=250,in=110] (slii);

  
  

  % \foreach \i [evaluate = \i as \j using int(\i+1),
  % evaluate = \i as \k using int(\i+2),] in {2,4,6}
  % {
  % \begin{scope}[start chain]
  %   \chainin (m0\i);
  %   \chainin (m0\j) [join=by dspconn];
  %   \chainin (m0\k) [join=by dspflow];
  %   \chainin (m1\k) [join=by dspconn];
  %   \chainin (m2\k) [join=by dspconn];
  % \end{scope}
  % \draw[dspconn] (m2\i) -- (m2\k);
  % }

  %   \draw[dspflow] (m28) -- (m2X);


\end{tikzpicture}

==> plots/AttInf.tex <==
\documentclass[tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{url} 
\usepackage{nicefrac} 

% Recommended, but optional, packages for figures and better typesetting:
% \usepackage{cite}
% \usepackage{natbib}
\usepackage{microtype}
\usepackage{graphicx}
\usepackage{subfigure}
\usepackage{booktabs} % for professional tables
\usepackage{amsfonts,amsmath,amsthm,amssymb}
\usepackage{bbm}
\usepackage{dsfont}
\usepackage{hyperref}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{width=0.8\textwidth,compat=newest}
\usepackage{enumitem}
\usepackage{algorithm}
\usepackage{algorithmic}
\usepackage{glossaries}

\usepackage[capitalize]{cleveref}

\input{includes/definitions}


\begin{document}
\begin{tikzpicture}%
  \coordinate (A) at (0cm,0cm);
  \coordinate (B) at (0cm,-1.1\standaloneHeight);
  
  \begin{semilogxaxis}[at=(A), anchor=north west,
    AttAxis, ylabel={Success Rate},
    ybar=0pt, bar width=1.04,
    attInfDef,
    ] % ylabel={A: \ref*{pgf:InfA}, B: \ref*{pgf:InfB}, C = \ref*{pgf:InfC}, D = \ref*{pgf:InfD}}]
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = c, x = a, y error= d ]{./plots/PenDigits/penDigAttInfA.csv};
    \label{pgf:InfA}
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = c, x = a, y error= d ]{./plots/PenDigits/penDigAttInfB.csv};
    \label{pgf:InfB}
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = c, x = a, y error= d ]{./plots/PenDigits/penDigAttInfC.csv};
    \label{pgf:InfC}
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = c, x = a, y error= d ]{./plots/PenDigits/penDigAttInfD.csv};
    \label{pgf:InfD}
    \addlegendentry{Confidence}
    \addlegendentry{Accuracy}
    \addlegendentry{Loss}
    \addlegendentry{Gradient}
  \end{semilogxaxis}

  \begin{semilogxaxis}[at=(B), anchor=north west,
    leftAxis3, ylabel={LB: \ref*{pgf:LB5}, SR: \ref*{pgf:Like5}},
    attInfDef,]
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = c, x = a, y error= d ]{./plots/PenDigits/penDigMemInfLike.csv};
    \label{pgf:Like5}
    % \addlegendentry{Likelihood Attack}
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = c, x = a, y error= d ]{./plots/PenDigits/penDigMemInfLB.csv};
    \label{pgf:LB5}
    % \addlegendentry{Lower Bound}
  \end{semilogxaxis}
  \begin{semilogxaxis}[at=(B), anchor=north west,
    rightAxis3, ylabel={Acc: \ref*{pgf:Acc5}},
    attInfDef,]
    \pgfplotsset{cycle list shift=+3}
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = c, x = a, y error= d ]{./plots/PenDigits/penDigAcc.csv};
    % \addplot+[no marks] table[basicTable, y = c, x = a ]{./plots/PenDigits/penDigAcc.csv};
    \label{pgf:Acc5}
  \end{semilogxaxis}%
\end{tikzpicture}%
\end{document}


==> plots/Gauss.tex <==
\documentclass[tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{url} 
\usepackage{nicefrac} 

% Recommended, but optional, packages for figures and better typesetting:
% \usepackage{cite}
% \usepackage{natbib}
\usepackage{microtype}
\usepackage{graphicx}
\usepackage{subfigure}
\usepackage{booktabs} % for professional tables
\usepackage{amsfonts,amsmath,amsthm,amssymb}
\usepackage{bbm}
\usepackage{dsfont}
\usepackage{hyperref}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{width=0.8\textwidth,compat=newest}
\usepackage{enumitem}
\usepackage{algorithm}
\usepackage{algorithmic}
\usepackage{standalone}

\usepackage[capitalize]{cleveref}

\input{includes/definitions}


\begin{document}
\begin{tikzpicture}
  \coordinate (A) at (0cm,0cm);
  \coordinate (B) at (0cm,-1.1\standaloneHeight);
  \begin{axis}[at=(A), anchor=north west,
    axis2, width = \standaloneWidth,
    height = \standaloneHeight, ylabel={LB: \ref*{pgf:LB11}, SR: \ref*{pgf:SR11}, UB: \ref*{pgf:UB11}},
    ]
    \addplot +[] table[basicTable,x=b,y=a]{./plots/Gaussian/SucRateVsGenD20.csv};
    \label{pgf:SR11}
    \addplot +[] table[basicTable,x=b,y=a]{./plots/Gaussian/LBVsGenD20.csv};
    \label{pgf:LB11}
    \addplot +[] table[basicTable,x=b,y=a]{./plots/Gaussian/UBVsGenD20.csv};
    \label{pgf:UB11}
  \end{axis}

  \begin{axis}[at=(B), anchor=north west,
    leftAxis1,  width = \standaloneWidth,
    height = \standaloneHeight, ylabel={MI: \ref*{pgf:MI12}},
    ]
    \addplot+[] table[basicTable, y = a, x = b ]{./plots/Gaussian/MIsGenD20.csv};
    \label{pgf:MI12}
  \end{axis}
  \begin{axis}[at=(B), anchor=north west,
    rightAxis1,  width = \standaloneWidth,
    height = \standaloneHeight, ylabel={UB: \ref*{pgf:UB12}}]
    \pgfplotsset{cycle list shift=+3}
    \addplot+[] table[basicTable, y = a, x = b ]{./plots/Gaussian/UBVsGenD20.csv};
    \label{pgf:UB12}
  \end{axis}
\end{tikzpicture}
\end{document}


% \begin{figure}
%   \centering
%   \begin{tikzpicture}
%     \begin{axis}[axis2,ylabel={LB: \ref{pgf:LB11}, SR: \ref{pgf:SR11}, UB: \ref{pgf:UB11}}]
%       \addplot +[] table[basicTable,x=c,y=b]{./plots/Gaussian/SucRateVsGenD20.csv};
%       \label{pgf:SR11}
%       \addplot +[] table[basicTable,x=c,y=b]{./plots/Gaussian/LBVsGenD20.csv};
%       \label{pgf:LB11}
%       \addplot +[] table[basicTable,x=b,y=a]{./plots/Gaussian/UBVsGenD20.csv};
%       \label{pgf:UB11}
%     \end{axis}
%   \end{tikzpicture}
%   \caption{Success Rate (SR), Lower Bound (LB), and upper bound (UB) depend on number of training samples $n$.}
% %   \label{fig:Gaus:2}
% \end{figure}

==> plots/attacks.tex <==
\documentclass[tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{url} 
\usepackage{nicefrac} 

% Recommended, but optional, packages for figures and better typesetting:
% \usepackage{cite}
% \usepackage{natbib}
\usepackage{microtype}
\usepackage{graphicx}
\usepackage{subfigure}
\usepackage{booktabs} % for professional tables
\usepackage{amsfonts,amsmath,amsthm,amssymb}
\usepackage{bbm}
\usepackage{dsfont}
\usepackage{hyperref}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{width=0.98\textwidth,compat=newest}
\usepackage{enumitem}
\usepackage{algorithm}
\usepackage{algorithmic}

\usepackage[capitalize]{cleveref}

\input{includes/definitions}


\begin{document}
\begin{tikzpicture}
  \coordinate (A) at (0cm,0cm);
  \coordinate (B) at (0cm,-1.1\standaloneHeight);
  \coordinate (C) at (0cm,-2.2\standaloneHeight);

  % CIFAR10
  \begin{semilogxaxis}[at=(A), anchor=north west,
    leftAxis,
    width = \standaloneWidth,
    height = \standaloneHeight,
    % ylabel={LB: \ref*{pgf:LB}, LK: \ref*{pgf:Like}, LS: \ref*{pgf:Loss}, ME: \ref*{pgf:Ment}},
    ylabel = {},
    ]
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = a, x = b, y error= c ]{./plots/Cifar10/PsucLikihood_1.csv};
    \label{pgf:Like}
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = e, x = b, y error= f ]{./plots/Cifar10/PsucLikihood_1.csv};
    \label{pgf:Loss}
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = g, x = b, y error= h ]{./plots/Cifar10/PsucLikihood_1.csv};
    \label{pgf:Ment}
    % \addlegendentry{Likelihood Attack}
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = a, x = b, y error= c ]{./plots/Cifar10/PSucLB2_1.csv};
    \label{pgf:LB}
    % \addlegendentry{Lower Bound}
  \end{semilogxaxis}
  \begin{semilogxaxis}[at=(A), anchor=north west,
    rightAxis,
    width = \standaloneWidth,
    height = \standaloneHeight,
    ytick={0.2,0.4,0.6},
    yticklabels={.2,.4,.6}, ymin = 0.0, ymax = .8, 
    % ylabel={Acc: \ref*{pgf:Acc}},
    ylabel = {},
    ]
    \pgfplotsset{cycle list shift=+3}
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = a, x = b, y error= c ]{./plots/Cifar10/Acc_1.csv};
    \label{pgf:Acc}
  \end{semilogxaxis}


  % MNIST
  \begin{semilogxaxis}[at=(B), anchor=north west,
    leftAxis,
    width = \standaloneWidth,
    height = \standaloneHeight,
    ylabel={LB: \ref*{pgf:LB1}, LK: \ref*{pgf:Like1}, LS: \ref*{pgf:Loss1}, ME: \ref*{pgf:Ment1}}, ymin=0.4, ymax=.8, ytick={0.5,0.6,0.7}, yticklabels={0.5,0.6,0.7},
    ]
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = a, x = b, y error= c ]{./plots/MNIST/PsucLikihood_1.csv};
    \label{pgf:Like1}
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = e, x = b, y error= f ]{./plots/MNIST/PsucLikihood_1.csv};
    \label{pgf:Loss1}
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = g, x = b, y error= h ]{./plots/MNIST/PsucLikihood_1.csv};
    \label{pgf:Ment1}
    % \addlegendentry{Likelihood Attack}
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = a, x = b, y error= c ]{./plots/MNIST/PsucLB2_1.csv};
    \label{pgf:LB1}
    % \addlegendentry{Lower Bound}
  \end{semilogxaxis}
  \begin{semilogxaxis}[at=(B), anchor=north west,
    rightAxis,
    width = \standaloneWidth,
    height = \standaloneHeight,
    ylabel={Acc: \ref*{pgf:Acc1}}, ymin=0.0, ymax=1, ytick={0.25,0.5,0.75}, yticklabels={0.25,0.5,0.75},
    ]
    \pgfplotsset{cycle list shift=+3}
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = a, x = b, y error= c ]{./plots/MNIST/Acc_1.csv};
    \label{pgf:Acc1}
  \end{semilogxaxis}


  % Fashion MNIST
  \begin{semilogxaxis}[at=(C), anchor=north west,
    leftAxis,
    width = \standaloneWidth,
    height = \standaloneHeight,
    % ylabel={LB: \ref*{pgf:LB2}, LK: \ref*{pgf:Like2}, LS: \ref*{pgf:Loss2}, ME: \ref*{pgf:Ment2}}, ymin=0.4, ymax=.8, ytick={0.5,0.6,0.7}, yticklabels={0.5,0.6,0.7},
    ylabel = {},
    ]
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = a, x = b, y error= c ]{./plots/FashionMNIST/PsucLikihood_1.csv};
    \label{pgf:Like2}
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = e, x = b, y error= f ]{./plots/FashionMNIST/PsucLikihood_1.csv};
    \label{pgf:Loss2}
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = g, x = b, y error= h ]{./plots/FashionMNIST/PsucLikihood_1.csv};
    \label{pgf:Ment2}
    % \addlegendentry{Likelihood Attack}
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = a, x = b, y error= c ]{./plots/FashionMNIST/PsucLB2_1.csv};
    \label{pgf:LB2}
    % \addlegendentry{Lower Bound}
  \end{semilogxaxis}
  \begin{semilogxaxis}[at=(C), anchor=north west,
    rightAxis,
    width = \standaloneWidth,
    height = \standaloneHeight,
    % ylabel={Acc: \ref*{pgf:Acc2}}, ymin=0.0, ymax=1, ytick={0.25,0.5,0.75}, yticklabels={0.25,0.5,0.75},
    ylabel = {},
    ]
    \pgfplotsset{cycle list shift=+3}
    \addplot+[error bars/.cd, y dir=both, y explicit] table[basicTable, y = a, x = b, y error= c ]{./plots/FashionMNIST/Acc_1.csv};
    \label{pgf:Acc2}
  \end{semilogxaxis}
\end{tikzpicture}
\end{document}

